Generalized Hamming weights of additive codes and geometric counterparts

We consider the geometric problem of determining the maximum number $n_q(r,h,f;s)$ of $(h-1)$-spaces in the projective space $\operatorname{PG}(r-1,q)$ such that each subspace of codimension $f$ does contain at most $s$ elements. In coding theory terms we are dealing with additive codes that have a large $f$th generalized Hamming weight. We also consider the dual problem of the minimum number $b_q(r,h,f;s)$ of $(h-1)$-spaces in $\operatorname{PG}(r-1,q)$ such that each subspace of codimension $f$ contains at least $s$ elements. We fully determine $b_2(5,2,2;s)$ as a function of $s$. We additionally give bounds and constructions for other parameters. For the computational results we partially use extensive integer linear programming computations.

==> (inline-0) <==
\begin{smallmatrix}00010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00111\\\end{smallmatrix}
\begin{smallmatrix}00010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00101\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11101\\00010\\\end{smallmatrix}\right)$.

\smallskip

$b_2(5,2,2;4,1)\le 102$:
$\left(\begin{smallmatrix}00100\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00101\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00101\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01100\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01100\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01101\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01101\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11100\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11101\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11110\\00001\\\end{smallmatrix}\right)$.

\smallskip 

$b_2(5,2,2;4,2)\le 98$:
$\left(\begin{smallmatrix}00101\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00101\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01100\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01100\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11100\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11100\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00010\\00001\\\end{smallmatrix}
\begin{smallmatrix}00010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00100\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00101\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00101\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01100\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01100\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01101\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01101\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11100\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11100\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11101\\00011\\\end{smallmatrix}\right)$.

\smallskip 
$b_2(5,2,2;5,3)\le 121$:
$\left(\begin{smallmatrix}00010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00100\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01101\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11100\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11100\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11100\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11100\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11100\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11100\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11101\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11101\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11101\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11101\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11101\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11101\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11110\\00001\\\end{smallmatrix}
\begin{smallmatrix}00010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00101\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01100\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01100\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01101\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01101\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11100\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11101\\00011\\\end{smallmatrix}
\begin{smallmatrix}00010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00100\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00100\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00101\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00101\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01100\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01100\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01101\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01101\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11100\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11100\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11101\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11101\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11110\\00001\\\end{smallmatrix}\right)$.

\smallskip 
$b_2(5,2,2;6,2)\le 144$:
$\left(\begin{smallmatrix}00100\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00100\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00101\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00101\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01100\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01100\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01101\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01101\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11100\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11100\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11101\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11101\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11110\\00001\\\end{smallmatrix}
\begin{smallmatrix}00010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01100\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01100\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01101\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01101\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11110\\00001\\\end{smallmatrix}\right)$.

\smallskip 

$b_2(5,2,2;6,5)\le 141$:
$\left(\begin{smallmatrix}00010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00100\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00100\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00101\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00101\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01100\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01101\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01101\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11101\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11101\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11110\\00001\\\end{smallmatrix}
\begin{smallmatrix}00100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00100\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00100\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00102\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00102\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00100\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00100\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00101\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00101\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00100\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00100\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00101\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00101\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00101\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00101\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00102\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00102\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00102\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00102\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00120\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01120\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01022\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01021\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01021\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01022\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01002\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01022\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01002\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01021\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01002\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01002\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01002\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01002\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01210\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01220\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01220\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01200\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11120\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11021\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11021\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11012\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11012\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11021\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11012\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11021\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11021\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11021\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11210\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11210\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11220\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11200\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12200\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12210\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12020\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12020\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12220\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12220\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12011\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12012\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12011\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12012\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12012\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12011\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12120\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\00001\\\end{smallmatrix}
\begin{smallmatrix}00100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00120\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01120\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01012\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01012\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01002\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01002\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01002\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01012\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01012\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01012\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01012\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01022\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01021\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01021\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01022\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01012\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01022\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01012\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01021\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01012\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01021\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01021\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01021\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01022\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01022\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01022\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01210\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01210\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01220\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01200\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11120\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11021\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11021\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11021\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11021\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11021\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11012\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11012\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11021\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11012\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11021\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11021\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11021\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11210\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11220\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11220\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11200\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12200\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12210\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12020\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12020\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12220\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12220\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12011\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12012\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12011\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12012\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12012\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12011\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12021\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12022\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12020\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12011\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12022\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12011\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12020\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12011\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12021\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12012\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12020\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12012\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12021\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12012\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12022\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12011\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12011\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12011\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12012\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12012\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12012\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12120\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\00001\\\end{smallmatrix}
\begin{smallmatrix}01010\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01012\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01012\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01012\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01022\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01022\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01022\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01021\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01021\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01021\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11100\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11100\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11100\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11101\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11101\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11101\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11102\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11102\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11102\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12011\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12011\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12011\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12012\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12012\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12012\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01120\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01200\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11120\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11220\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12020\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12210\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12220\\00001\\\end{smallmatrix}
\begin{smallmatrix}00100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00100\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00102\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00100\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00101\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00100\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00101\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00101\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00102\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00102\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00120\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01100\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01101\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01002\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01102\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01120\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01021\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01002\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01022\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01012\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01002\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01002\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01012\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01021\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01022\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01012\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01021\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01022\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01210\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01202\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01200\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01201\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01200\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11100\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11101\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11102\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11120\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11021\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11012\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11012\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11021\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11012\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11021\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11210\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11201\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11202\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11200\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11200\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12200\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12200\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12201\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12202\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12210\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12011\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12012\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12022\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12020\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12021\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12020\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12011\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12021\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12012\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12022\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12011\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12012\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12020\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12021\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12022\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12100\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12101\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12102\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12120\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\00001\\\end{smallmatrix}
\begin{smallmatrix}00100\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00102\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00100\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00101\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00100\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00101\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01100\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01101\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01002\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01102\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01120\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01021\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01022\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01002\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01012\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01012\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01002\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01002\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01002\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01012\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01002\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01012\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01012\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01012\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01021\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01012\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01022\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01021\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01022\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01210\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01202\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01200\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01201\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01220\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01200\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11100\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11100\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11101\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11101\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11102\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11102\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11120\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11021\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11021\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11012\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11012\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11021\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11012\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11021\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11210\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11202\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11201\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11200\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11202\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11201\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11200\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11220\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11200\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12200\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12200\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12200\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12201\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12201\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12202\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12202\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12210\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12020\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12220\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12011\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12012\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12012\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12011\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12022\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12020\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12021\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12021\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12011\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12022\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12012\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12020\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12011\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12012\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12020\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12021\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12022\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12100\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12100\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12101\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12101\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12102\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12102\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12120\\00001\\\end{smallmatrix}\right)$.

\smallskip

A blocking set showing $b_3(5,2,2;7,1)\le 745$ is given by:
$\left(\begin{smallmatrix}00100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00101\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00102\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00102\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00120\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01100\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01100\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01100\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01101\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01101\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01101\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01002\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01102\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01002\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01102\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01002\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01102\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01120\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01022\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01002\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01021\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01012\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01002\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01002\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01012\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01002\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01012\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01012\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01021\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01012\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01022\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01021\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01022\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01210\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01202\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01201\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01200\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01200\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01202\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01201\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01201\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01200\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01202\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01220\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01200\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11100\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11101\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11102\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11120\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11021\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11021\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11012\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11012\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11012\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11012\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11012\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11012\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11021\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11012\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11021\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11210\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11202\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11200\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11201\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11220\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11200\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12200\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12200\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12201\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12202\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12210\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12020\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12220\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12011\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12011\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12012\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12012\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12021\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12022\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12020\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12022\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12020\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12021\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12020\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12021\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12022\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12020\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12011\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12021\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12012\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12022\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12011\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12012\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12020\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12020\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12020\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12021\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12021\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12021\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12022\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12022\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12022\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12100\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12101\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12102\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12120\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\00001\\\end{smallmatrix}\right)$.

\smallskip

A blocking set showing $b_3(5,2,2;8,1)\le 844$ is given by:
$\left(\begin{smallmatrix}00100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00100\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00102\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00100\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00101\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00102\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00102\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00120\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01100\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01100\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01101\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01101\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01002\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01102\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01002\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01102\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01022\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01021\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01022\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01002\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01021\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01002\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01012\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01012\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01002\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01002\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01002\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01002\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01012\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01012\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01022\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01021\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01021\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01022\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01012\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01022\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01012\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01021\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01012\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01021\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01021\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01021\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01022\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01022\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01022\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01210\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01202\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01200\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01200\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01201\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01201\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01202\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11100\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11100\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11101\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11101\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11102\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11102\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11021\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11021\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11021\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11012\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11012\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11012\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11012\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11021\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11012\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11021\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11012\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11021\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11021\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11201\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11200\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11202\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11201\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11200\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11202\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11220\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12200\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12200\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12200\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12201\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12201\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12202\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12202\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12210\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12020\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12220\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12011\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12012\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12012\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12011\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12021\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12022\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12022\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12020\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12020\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12021\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12021\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12020\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12011\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12022\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12011\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12021\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12012\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12020\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12012\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12022\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12011\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12011\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12012\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12012\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12020\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12020\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12021\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12021\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12022\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12022\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12100\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12100\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12101\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12101\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12102\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12102\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12120\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\00001\\\end{smallmatrix}\right)$.

\smallskip

A blocking set showing $b_3(5,2,2;9,1)\le 935$ is given by:
$\left(\begin{smallmatrix}00010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01101\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00100\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00100\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01100\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00100\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01102\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00101\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00101\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01101\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00101\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01101\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00102\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01120\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00102\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01102\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00102\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01100\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01100\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01002\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01210\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01002\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01012\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01012\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01021\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01002\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01201\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01002\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01021\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01002\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01200\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01002\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01022\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01002\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01002\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01002\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01012\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01201\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01012\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01021\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01022\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01012\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01200\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01012\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01022\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01022\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01022\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01021\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01202\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01021\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01021\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01022\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01201\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01022\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01022\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01220\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11102\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12201\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11100\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12201\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11102\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11101\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12200\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11102\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12200\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12201\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11100\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12202\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12210\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11120\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12200\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12022\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12020\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11012\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12021\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12021\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11012\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12022\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12020\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11012\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12020\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12021\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11021\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12012\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12011\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12012\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11021\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11021\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12011\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12012\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12012\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12011\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12012\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12012\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11021\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12022\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12020\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12021\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11021\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12020\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11021\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12021\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12022\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11012\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11012\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11021\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11021\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11021\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12012\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12011\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12011\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11012\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12012\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11012\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12011\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12012\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12020\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12021\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12021\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12022\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12020\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12020\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12022\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12120\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12102\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12101\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12101\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12102\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12100\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12100\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12101\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12102\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11200\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11200\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11200\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11201\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11201\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11201\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11202\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11202\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11202\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11210\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11220\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00001\\\end{smallmatrix}\right)$.

\smallskip

A blocking set showing $b_3(5,2,2;10,1)\le 1020$ is given by:
$\left(\begin{smallmatrix}00010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01101\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00100\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00100\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01100\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00101\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01101\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00101\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01101\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00102\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01120\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00102\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01102\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00102\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01100\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01100\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01012\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01002\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01210\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01002\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01012\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01021\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01002\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01201\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01002\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01002\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01200\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01002\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01022\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01002\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01002\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01002\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01202\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01021\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01012\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01201\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01012\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01021\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01022\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01012\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01200\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01012\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01022\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01012\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01022\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01022\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01021\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01202\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01021\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01021\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01021\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01022\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01201\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01022\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01200\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11101\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12202\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11100\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12200\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11102\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12201\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11100\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11102\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12202\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11101\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12200\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11101\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12201\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12202\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12210\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11120\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12200\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12022\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11012\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12021\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12021\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12022\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12020\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11012\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12020\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12022\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11021\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12012\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12011\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12011\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12012\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11021\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12011\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12012\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12011\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12011\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12012\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12011\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12012\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12022\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12021\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12021\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12022\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12020\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11021\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12021\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12022\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11012\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11012\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11012\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11021\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11021\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11021\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11012\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12011\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12011\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11012\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12012\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11012\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12011\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12022\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12020\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12021\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12021\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12020\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12020\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12021\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12022\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12120\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12102\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12100\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12101\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12101\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12102\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12100\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12100\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12101\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12102\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11200\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11200\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11200\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11200\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11201\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11201\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11201\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11202\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11202\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11202\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11210\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12020\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00001\\\end{smallmatrix}\right)$.

\smallskip

A blocking set showing $b_3(5,2,2;11,1)\le 1105$ is given by:
$\left(\begin{smallmatrix}00010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01101\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00100\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00100\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01100\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00100\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01102\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00101\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00101\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01101\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00102\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01120\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00102\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01102\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00102\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01100\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01100\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01012\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01002\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01210\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01002\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01012\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01002\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01012\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01021\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01002\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01201\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01002\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01021\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01002\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01002\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01200\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01002\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01022\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01002\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01002\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01002\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01202\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01021\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01012\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01201\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01012\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01021\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01022\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01012\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01200\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01012\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01022\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01012\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01022\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01022\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01021\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01202\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01021\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01021\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01021\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01022\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01201\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01022\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01022\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01220\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01200\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12220\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11101\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12202\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11102\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12201\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11100\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12201\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11102\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12202\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11101\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12200\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11102\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12200\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11101\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12201\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11100\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12202\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12210\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11120\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12022\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11012\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12021\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12021\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11012\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12022\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12020\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11012\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12021\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12022\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11021\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12012\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12011\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12011\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11021\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12011\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12012\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12012\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12011\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12011\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12012\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12011\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12012\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12022\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12021\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12021\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12022\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11021\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12020\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12020\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11021\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12021\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12022\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11012\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11012\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11012\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11021\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11021\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11021\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11012\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12011\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12011\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11012\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12012\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11012\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12011\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12012\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12022\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12020\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12021\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12021\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12022\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12020\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12020\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12021\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12022\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12120\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12102\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12100\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12101\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12101\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12102\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12100\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12100\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12101\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12102\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11200\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11200\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11200\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11200\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11201\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11201\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11201\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11202\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11202\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11202\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11210\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11220\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12020\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00001\\\end{smallmatrix}
\begin{smallmatrix}00100\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00102\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00100\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00101\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00100\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00101\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00101\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00102\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00102\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01022\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01021\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01021\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01022\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01002\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01022\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01002\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01021\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01002\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01002\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01002\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01002\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01022\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01021\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01021\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01022\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01012\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01022\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01012\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01021\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01012\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01021\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01021\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01021\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01022\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01022\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01022\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01220\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01220\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01220\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01220\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11021\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11021\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11021\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11021\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11021\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11012\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11012\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11021\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11012\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11021\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11021\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11021\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11220\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11220\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11220\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11220\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12200\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12200\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12200\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12200\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12021\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12022\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12020\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12022\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12020\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12021\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12020\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12021\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12022\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12021\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12022\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12020\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12011\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12022\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12011\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12020\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12011\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12021\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12012\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12020\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12012\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12021\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12012\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12022\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12011\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12011\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12011\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12012\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12012\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12012\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12020\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12020\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12020\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12021\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12021\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12021\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12022\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12022\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12022\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12120\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12120\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12120\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12120\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00010\\00001\\\end{smallmatrix}
\begin{smallmatrix}00100\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00100\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00102\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00102\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00100\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00100\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00101\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00101\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00100\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00100\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00101\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00101\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00101\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00101\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00102\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00102\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00102\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00102\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01022\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01021\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01021\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01022\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01002\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01022\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01002\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01021\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01002\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01002\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01002\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01002\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01022\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01021\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01021\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01022\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01012\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01022\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01012\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01021\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01012\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01021\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01021\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01021\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01022\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01022\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01022\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01220\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01220\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01220\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01220\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11120\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11120\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11120\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11120\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11021\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11021\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11021\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11012\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11012\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11012\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11012\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11012\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11012\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11200\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11200\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11200\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11200\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12210\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12210\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12210\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12210\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12011\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12012\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12011\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12012\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12012\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12011\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12021\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12022\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12020\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12022\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12020\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12021\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12020\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12021\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12022\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12020\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12020\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12020\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12021\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12021\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12021\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12022\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12022\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12022\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00010\\00001\\\end{smallmatrix}\right)$.

\smallskip

A blocking set with line multiplicity $9$ showing $b_3(5,2,2;11)\le 1050$ is given by:
$\left(\begin{smallmatrix}00100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00100\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00100\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00102\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00102\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00100\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00100\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00101\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00101\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00100\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00100\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00101\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00101\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00101\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00101\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00102\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00102\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00102\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00102\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00120\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01022\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01021\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01021\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01022\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01002\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01022\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01002\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01021\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01002\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01012\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01012\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01002\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01002\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01002\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01012\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01002\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01002\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01002\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01012\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01012\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01012\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01022\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01021\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01021\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01022\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01012\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01022\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01012\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01021\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01012\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01021\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01021\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01021\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01022\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01022\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01022\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01210\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01220\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11120\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11021\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11021\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11021\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11012\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11012\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11012\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11012\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11012\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11012\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11021\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11021\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11012\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11012\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11021\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11012\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11021\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11021\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11021\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11210\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11200\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12200\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12020\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12220\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12011\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12012\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12011\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12012\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12012\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12011\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12021\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12022\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12020\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12022\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12020\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12021\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12020\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12021\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12022\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12021\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12022\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12020\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12011\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12022\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12011\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12020\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12011\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12021\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12012\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12020\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12012\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12021\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12012\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12022\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12011\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12011\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12011\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12012\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12012\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12012\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12020\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12020\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12020\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12021\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12021\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12021\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12022\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12022\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12022\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12120\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\00001\\\end{smallmatrix}
